Opinion dynamics on switching networks

We study opinion dynamics over a two-layer multiplex network with weighted, directed influence and reciprocal links. Within each layer, an agent weighs its neighbors equally, so the influence of a neighbor is inversely proportional to the agent's number of neighbors in that layer. Agents update their opinions over time to coordinate with their neighbors. However, the frequency of agents' interactions with neighbors in different network layers differs: one layer is always active, whereas the other one is active only once every $k$ time steps. Consequently, the multiplex network's adjacency matrices are time-varying. We characterize how the activation frequency of the second layer impacts the convergence of the opinion dynamics process. Without requiring agents to place positive weight on their own opinions, we prove that, for every activation period $k$, the opinions reach a consensus whose value depends on $k$, and that the asymptotic per-step convergence factor equals the $k$th root of the second-largest eigenvalue modulus of the one-period transition matrix. As $k$ grows, this factor generically converges to that of the always-active layer when this layer is connected; when it is disconnected, the time to consensus generically grows linearly in $k$. Numerical experiments on 1,000 random multiplex networks confirm these results.

==> example.tikz <==




\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.25,xscale=1.25]
%uncomment if require: \path (0,150); %set diagram left start at 0, and has height of 150

%Shape: Parallelogram [id:dp10511876631236738] 
\draw  [fill={rgb, 255:red, 252; green, 242; blue, 235 }  ,fill opacity=0.4] (297.42,10) -- (460.85,10) -- (425.43,73.66) -- (262,73.66) -- cycle ;
%Shape: Ellipse [id:dp31878902959700883] 
\draw   (301.1,18.74) .. controls (300.48,16.36) and (302.31,14.72) .. (305.2,15.09) .. controls (308.08,15.46) and (310.92,17.69) .. (311.54,20.07) .. controls (312.17,22.45) and (310.33,24.08) .. (307.45,23.72) .. controls (304.57,23.35) and (301.73,21.12) .. (301.1,18.74) -- cycle ;
%Straight Lines [id:da12463335160809175] 
\draw    (373.55,62.81) -- (332.63,62.81) ;
%Straight Lines [id:da34099150877011497] 
\draw    (373.94,63.42) -- (347.83,62.87) ;
\draw [shift={(344.83,62.81)}, rotate = 1.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9683170017369465] 
\draw    (308.12,24.24) -- (332.39,62.77) ;
%Straight Lines [id:da3666111218968726] 
\draw    (308.85,24.25) -- (323.6,48.71) ;
\draw [shift={(325.15,51.28)}, rotate = 238.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da6878682496641326] 
\draw    (373.22,63.42) -- (307.45,23.72) ;
%Curve Lines [id:da5607446889891587] 
\draw    (307.45,23.72) .. controls (321.26,23.71) and (361.76,50.43) .. (373.22,63.42) ;
\draw [shift={(345.19,41.23)}, rotate = 212.39] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da789727802270725] 
\draw    (363.23,57.58) -- (320,31.12) ;
\draw [shift={(317.44,29.56)}, rotate = 31.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da4963915621425039] 
\draw    (332.39,62.77) .. controls (306.94,45.06) and (300.94,37.1) .. (308.12,24.24) ;
\draw [shift={(310.62,45.07)}, rotate = 45.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da39986679861235586] 
\draw    (381.84,64.64) .. controls (386.63,57.3) and (393.09,52.4) .. (415.86,63.81) ;
\draw [shift={(400.69,57.86)}, rotate = 187.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da19306804618607898] 
\draw    (381.84,64.64) .. controls (381.6,63.42) and (398.11,77.5) .. (415.86,63.81) ;
\draw [shift={(395.09,69.52)}, rotate = 2.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Ellipse [id:dp27825630937743084] 
\draw   (373.87,65.1) .. controls (372.69,62.4) and (373.76,60.46) .. (376.26,60.78) .. controls (378.77,61.1) and (381.75,63.55) .. (382.93,66.26) .. controls (384.11,68.96) and (383.04,70.9) .. (380.53,70.58) .. controls (378.03,70.26) and (375.04,67.81) .. (373.87,65.1) -- cycle ;
%Curve Lines [id:da3585763868626246] 
\draw    (332.39,62.77) .. controls (348.58,53.63) and (344.27,55.46) .. (373.94,63.42) ;
\draw [shift={(355.37,58.16)}, rotate = 192.81] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da7777367530904506] 
\draw    (369.42,17.36) .. controls (400.26,10.16) and (394.95,42.17) .. (365.33,21.01) ;
\draw [shift={(387.47,27.42)}, rotate = 298.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Parallelogram [id:dp42515641854188724] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 252; green, 242; blue, 235 }  ,fill opacity=0.4] (298.57,79.34) -- (462,79.34) -- (426.58,143) -- (263.15,143) -- cycle ;
%Curve Lines [id:da8751051791212929] 
\draw    (374.92,86.71) .. controls (389.11,89.78) and (420.36,117.9) .. (419.31,131.51) ;
\draw [shift={(404.24,106.54)}, rotate = 223.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da18851131314982972] 
\draw    (374.92,86.71) -- (419.31,131.51) ;
\draw [shift={(394.23,106.19)}, rotate = 45.26] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da3088230636418283] 
\draw    (384.64,131.97) .. controls (391.65,134.43) and (395.24,143) .. (419.31,131.51) ;
\draw [shift={(397.88,137.3)}, rotate = 356.58] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da5593562053919101] 
\draw    (384.64,131.97) .. controls (389.43,124.62) and (395.89,119.72) .. (418.66,131.13) ;
\draw [shift={(403.5,125.19)}, rotate = 187.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da8813105978242861] 
\draw    (378.75,127.55) .. controls (354.32,105.05) and (364.37,100.15) .. (370.83,90.36) ;
\draw [shift={(363.64,107.92)}, rotate = 65.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Straight Lines [id:da9587188492347136] 
\draw    (370.83,90.36) -- (378.75,127.55) ;
\draw [shift={(375.33,111.5)}, rotate = 257.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da6933378752102504] 
\draw    (310.34,91.23) .. controls (318.97,113.17) and (356.37,94.79) .. (315.46,88.28) ;
\draw [shift={(312.86,87.89)}, rotate = 7.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Curve Lines [id:da7757561814648379] 
\draw    (334.74,125.13) .. controls (362.17,107.59) and (361.83,137.6) .. (343.76,131.25) ;
\draw [shift={(341.09,130.11)}, rotate = 26.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.14,-3.43) -- (0,0) -- (7.14,3.43) -- (4.74,0) -- cycle    ;
%Shape: Parallelogram [id:dp07394473488843722] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (298.57,79.34) -- (462,79.34) -- (426.58,143) -- (263.15,143) -- cycle ;
%Shape: Ellipse [id:dp8988515267235644] 
\draw   (358.98,16.03) .. controls (358.36,13.65) and (360.19,12.02) .. (363.07,12.39) .. controls (365.95,12.75) and (368.79,14.98) .. (369.42,17.36) .. controls (370.04,19.75) and (368.21,21.38) .. (365.33,21.01) .. controls (362.44,20.64) and (359.6,18.41) .. (358.98,16.03) -- cycle ;
%Shape: Ellipse [id:dp21558138221483047] 
\draw   (328.3,66.42) .. controls (327.67,64.03) and (329.5,62.4) .. (332.39,62.77) .. controls (335.27,63.14) and (338.11,65.37) .. (338.73,67.75) .. controls (339.36,70.13) and (337.53,71.76) .. (334.64,71.4) .. controls (331.76,71.03) and (328.92,68.8) .. (328.3,66.42) -- cycle ;
%Shape: Ellipse [id:dp47536991444906285] 
\draw   (415.86,63.81) .. controls (415.24,61.43) and (417.07,59.8) .. (419.95,60.17) .. controls (422.83,60.53) and (425.67,62.76) .. (426.3,65.14) .. controls (426.92,67.53) and (425.09,69.16) .. (422.21,68.79) .. controls (419.32,68.42) and (416.48,66.19) .. (415.86,63.81) -- cycle ;
%Shape: Ellipse [id:dp7497197941558882] 
\draw   (302.42,86.56) .. controls (301.8,84.18) and (303.63,82.55) .. (306.51,82.91) .. controls (309.39,83.28) and (312.23,85.51) .. (312.86,87.89) .. controls (313.48,90.27) and (311.65,91.91) .. (308.77,91.54) .. controls (305.88,91.17) and (303.04,88.94) .. (302.42,86.56) -- cycle ;
%Shape: Ellipse [id:dp15138718324368305] 
\draw   (364.49,85.38) .. controls (363.86,82.99) and (365.69,81.36) .. (368.58,81.73) .. controls (371.46,82.1) and (374.3,84.33) .. (374.92,86.71) .. controls (375.55,89.09) and (373.71,90.72) .. (370.83,90.36) .. controls (367.95,89.99) and (365.11,87.76) .. (364.49,85.38) -- cycle ;
%Shape: Ellipse [id:dp22370095439584436] 
\draw   (330.65,128.78) .. controls (330.03,126.39) and (331.86,124.76) .. (334.74,125.13) .. controls (337.63,125.5) and (340.47,127.72) .. (341.09,130.11) .. controls (341.71,132.49) and (339.88,134.12) .. (337,133.75) .. controls (334.12,133.39) and (331.28,131.16) .. (330.65,128.78) -- cycle ;
%Shape: Ellipse [id:dp8428790270032178] 
\draw   (374.1,130.74) .. controls (373.48,128.36) and (375.31,126.72) .. (378.2,127.09) .. controls (381.08,127.46) and (383.92,129.69) .. (384.54,132.07) .. controls (385.17,134.45) and (383.33,136.08) .. (380.45,135.72) .. controls (377.57,135.35) and (374.73,133.12) .. (374.1,130.74) -- cycle ;
%Shape: Ellipse [id:dp6153846362226953] 
\draw   (419.1,131.74) .. controls (418.48,129.36) and (420.31,127.72) .. (423.2,128.09) .. controls (426.08,128.46) and (428.92,130.69) .. (429.54,133.07) .. controls (430.17,135.45) and (428.33,137.08) .. (425.45,136.72) .. controls (422.57,136.35) and (419.73,134.12) .. (419.1,131.74) -- cycle ;

% Text Node
\draw (301.83,15) node [anchor=north west][inner sep=0.75pt]  [xslant=-0.01] [align=left] {{\small A}};
% Text Node
\draw (328.15,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small B}};
% Text Node
\draw (374.31,61.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small C}};
% Text Node
\draw (416.38,61.1) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small D}};
% Text Node
\draw (360.22,12) node [anchor=north west][inner sep=0.75pt]  [xslant=0.01] [align=left] {{\small E}};
% Text Node
\draw (270.15,56.42) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize {\fontfamily{ptm}\selectfont Layer 1}}};
% Text Node
\draw (301.67,82) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small A}};
% Text Node
\draw (330.36,125.95) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small B}};
% Text Node
\draw (374.46,127.73) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small C}};
% Text Node
\draw (420.53,127.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small D}};
% Text Node
\draw (366.28,81.26) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small E}};
% Text Node
\draw (274.59,127.37) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\footnotesize {\fontfamily{ptm}\selectfont Layer 2}}};


\end{tikzpicture}
